Homogenization for the Stokes equations in randomly perforated domains under almost minimal assumptions on the size of the holes

We prove the homogenization to the Brinkman equations for the incompressible Stokes equations in a bounded domain which is perforated by a random collection of small spherical holes. The fluid satisfies a no-slip boundary condition at the holes. The balls generating the holes have centres distributed according to a Poisson point process and i.i.d. unbounded radii satisfying a suitable moment condition. We stress that our assumption on the distribution of the radii does not exclude that, with overwhelming probability, the holes contain clusters made by many overlapping balls. We show that the formation of these clusters has no effect on the limit Brinkman equations. Due to the incompressiblility condition and the lack of a maximum principle for the Stokes equations, our proof requires a very careful study of the geometry of the random holes generated by the class of probability measures considered.

==> Step3Induction.tex <==


\begin{tikzpicture}[scale=0.6]
\draw[red, dashed, line width=0.25mm](2,2) circle (4.5);
\draw[red,  line width=0.5mm](2,2) circle (2);
\draw[black,  line width=0.25mm](5.2,4.9) circle (0.8);
\draw[black, dashed, line width=0.25mm](5.2,4.9) circle (1.2);
\draw[black, dashed,  line width=0.25mm](4.3,4) circle (0.4);
\draw[black,  line width=0.25mm](4.3,4) circle (0.3);
\draw[black,  line width=0.25mm](3.8,3.8) circle (0.2);
\node[text width=2.5cm] at (2.5,2.3) {$B_l$};
\node[text width=2.5cm] at (6.4,0.7) {$B_{k_0}$};
\node[text width=2.5cm] at (7.45,3.2) {$B_{k_2}$};
\node[text width=2.5cm] at (6.4,3) {$B_{k_1}$};
\node[text width=2.5cm] at (-0.1,2.3) {$B_{\theta l}$};
\draw[->](4.5,1.1)--(3.9, 3.5);
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}


==> setE.1.tex <==
\begin{tikzpicture}[scale=0.5]
\node[text width=2cm] at (-0.8,6.5) {\tiny  Set $E_{k_{max} -1}$:};
\draw[blue, line width=0.25mm](0,0) circle (2.5);
\draw[blue, line width=0.25mm](4,3.8) circle (2.3);
%\fill[blue](0,0) circle (2.5);
%\fill[blue];
\path[draw, blue, pattern=horizontal lines](4,3.8) circle (2.3);
\path[draw, blue, pattern=horizontal lines](0,0) circle (2.5);
\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (0.6);
\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (1.2);
\draw[red,dashed, line width=0.25mm](-1.8,3) circle (0.6);
\draw[red,dashed, line width=0.25mm](-1.8,3) circle (1.2);
\draw[red,dashed, line width=0.25mm](2,2) circle (0.7);
\draw[red,dashed, line width=0.25mm](2,2) circle (1.4);
\draw[red,dashed, line width=0.25mm](5,-1) circle (0.65);
\draw[red,dashed, line width=0.25mm](5,-1) circle (1.3);
%\draw[red,dashed](4.6,4.6) circle (2.3);
%\node[text width=2cm] at (3.1,2) {\tiny $v^1_\eps=0$};
%\node[text width=2cm] at (7,-1) {\tiny $v^1_\eps=v$};
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}

==> setE.2.tex <==
\begin{tikzpicture}[scale=0.5]
\node[text width=4cm] at (1.2,6.5) {\tiny  Find the centres in $J_{k_{max} -2}$:};
\draw[blue, dashed,line width=0.25mm](0,0) circle (2.5);
\draw[blue,dashed, line width=0.25mm](4,3.8) circle (2.3);
%\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (0.6);
%\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (1.2);
\draw[red, line width=0.25mm](-1.8,3) circle (0.6);
\draw[red,dashed, line width=0.25mm](-1.8,3) circle (1.2);
\draw[red, line width=0.25mm](2,2) circle (0.7);
\draw[red,dashed, line width=0.25mm](2,2) circle (1.4);
\draw[red, line width=0.25mm](5,-1) circle (0.65);
\draw[red,dashed, line width=0.25mm](5,-1) circle (1.3);
%\draw[red,dashed](4.6,4.6) circle (2.3);
%\node[text width=2cm] at (3.1,2) {\tiny $v^1_\eps=0$};
%\node[text width=2cm] at (7,-1) {\tiny $v^1_\eps=v$};
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}

==> setE.3.tex <==
\begin{tikzpicture}[scale=0.5]
\node[text width=2cm] at (-0.8,6.5) {\tiny  Set $E_{k_{max} -2}$:};
\fill[blue](0,0) circle (2.5);
\fill[blue](4,3.8) circle (2.3);
%\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (0.6);
%\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (1.2);
\fill[white](-1.8,3) circle (1.2);
\fill[white](2,2) circle (1.4);
\fill[white](5,-1) circle (1.3);

\fill[blue](-1.8,3) circle (0.6);

\fill[blue](2,2) circle (0.7);

\fill[blue](5,-1) circle (0.65);

%\draw[red,dashed](4.6,4.6) circle (2.3);
%\node[text width=2cm] at (3.1,2) {\tiny $v^1_\eps=0$};
%\node[text width=2cm] at (7,-1) {\tiny $v^1_\eps=v$};
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}

==> strategy.BC.1.tex <==
\begin{tikzpicture}[scale=0.55]
\node[text width=3cm] at (-0.1,6.5) {\small  First iteration:};
\draw[blue, line width=0.25mm](2,2) circle (2);
\draw[blue, line width=0.25mm](2,2) circle (4);
\draw[red,dashed, line width=0.25mm](4.6,4.6) circle (1.15);
%\draw[red,dashed](4.6,4.6) circle (2.3);
\node[text width=2cm] at (3,2) {\small $v^1_\eps=0$};
\node[text width=2cm] at (6.9,-1) {\small $v^1_\eps=v$};
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}

==> strategy.BC.2.tex <==
\begin{tikzpicture}[scale=0.55]
\node[text width=3cm] at (-0.1,6.5) {\small Second iteration:};
\def\firstcircle{(2,2) circle (2)}
\def\secondcircle{(4.6,4.6) circle (2.3)}
\fill[white] \firstcircle \secondcircle;
    \begin{scope}
        \clip \firstcircle;
        \fill[red] \secondcircle;
    \end{scope}
\draw[blue, dashed, line width=0.25mm](2,2) circle (2);
%\draw[blue,dashed](2,2) circle (4);
\draw[red, line width=0.25mm](4.6,4.6) circle (1.15);
\draw[red, line width=0.25mm](4.6,4.6) circle (2.3);
\node[text width=2cm] at (2.2,2) {\small $v^2_\eps(= v^1_\eps)= 0$};
\node[text width=2cm] at (5,-1) {\small $v^2_\eps=v^1_\eps$};
\node[text width=2cm] at (5.7,4.7) {\small $v^2_\eps=0$};
\draw (-3,7) rectangle (7,-3);
;\end{tikzpicture}

==> strategy.step1.A.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[blue, line width=0.25mm](2,2) circle (1);
\draw[blue, line width=0.25mm](1.5,2.5) circle (0.66);
\draw[blue, line width=0.25mm](2.8, 4)circle(0.54);
\draw[blue, line width=0.25mm](-0.5,-0.5) circle (0.65);
\draw[blue, line width=0.25mm](-1,5) circle (0.65);
\draw (-3,7) rectangle (7,-3);

\draw[blue, line width=0.25mm](4.1,-2) circle (0.58);
\draw[blue, line width=0.25mm](5.5, -1.2)circle(0.6);
\draw[blue, line width=0.25mm](5.8, 6)circle(0.56);
\node[text width=2.5cm] at (0.4,-2.3) {{\blue {\bf \large\textemdash} \, :} $\aeps\rho_i$}
;\end{tikzpicture}

==> strategy.step1.B.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[blue, dashed, line width=0.25mm](2,2) circle (1);
\draw[blue, dashed, line width=0.25mm](1.5,2.5) circle (0.66);
\draw[blue, dashed, line width=0.25mm](2.8, 4)circle(0.54);
\draw[blue, dashed, line width=0.25mm](-0.5,-0.5)  circle (0.65);
\draw[blue, dashed, line width=0.25mm](-1,5) circle (0.65);

\draw[blue, dashed, line width=0.25mm](4.1,-2) circle (0.58);
%\draw[blue, dashed](5.5, -1.2)circle(0.6);

\draw[blue, dashed, line width=0.25mm](5.8, 6)circle(0.56);
%%%%%%%%%%%
\draw[red, line width=0.25mm](2,2) circle (1.5);
\draw[red, line width=0.25mm](1.5,2.5) circle (0.99);
\draw[red, line width=0.25mm](2.8, 4)circle(0.81);
\draw[red, line width=0.25mm](-0.5,-0.5)  circle (0.975);
\draw[red, line width=0.25mm](-1,5) circle (0.975);
\draw[red, line width=0.25mm](4.1,-2) circle (0.87);
%\draw[red](5.5, -1.2)circle(0.9);
\draw[red, line width=0.25mm](5.8, 6)circle(0.84);
\draw (-3,7) rectangle (7,-3);
\node[text width=2.5cm] at (0.4,-2.3) {{\red {\bf \large \textemdash} \, :} $\alpha\aeps \rho_i$}
%\node[text width=3cm] at (0.4,-2.3) {}
;\end{tikzpicture}

==> strategy.step1.C.tex <==
\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%
\draw[blue, line width=0.25mm](2,2) circle (3);
\draw[red,dashed, line width=0.25mm](2,2) circle (1.5);
\draw[red, dashed, line width=0.25mm](1.5,2.5) circle (0.99);
\draw[red,dashed, line width=0.25mm](2.8, 4)circle(0.81);
%\draw[red, dashed](-0.5,-0.5) circle (0.975);
\draw[red, dashed, line width=0.25mm](-1,5) circle (0.975);
\draw[blue, line width=0.25mm](-0.5,-0.5) circle (0.975);
\draw[blue, line width=0.25mm](-1,5) circle (0.975);
%\draw[red, dashed](4.1,-2) circle (0.87);
\draw[blue, line width=0.25mm](4.1,-2) circle (0.87);
%\draw[red](5.5, -1.2)circle(0.9);
\draw[blue, line width=0.25mm](5.8, 6)circle(0.84);
%\draw[red, dashed](5.8, 6)circle(0.84);
\draw (-3,7) rectangle (7,-3);
\node[text width=2.5cm] at (0.4,-2.3) {{\blue {\bf \large \textemdash} \, :} $\aeps R_i$}
;\end{tikzpicture}
